MESA: An Evaluation Framework for Compositional, Semantic, and Spatial Generalization in Robotics

Despite growing interest in foundation models for robotic manipulation, systematic evaluation of their capabilities remains elusive. Existing benchmarks are either narrow and saturated, offering little signal on SOTA methods, broadly scoped, providing diversity at the cost of controlled experimentation, or require training on large, messy open-source datasets. We introduce MESA, an evaluation framework designed for precise, reproducible measurement of language-conditioned policy generalization. MESA provides five evaluation suites that isolate in-distribution performance and four distinct axes of generalization: spatial configuration, object instance, object category, and subtask composition, enabling researchers to diagnose where and why policies fail, not just whether they fail. To populate these suites at scale, we develop MESA-Gen, a pipeline for task and demonstration generation built by improving MimicGen. We instantiate the framework on two platforms and release both: the single-arm MESA suite, and BiMESA, the first large-scale benchmark for bimanual generalization. We evaluate seven baseline methods spanning diffusion policies, VLM-based approaches, and pretrained VLAs, finding that the strongest model achieves only 52% on MESA and 49% on BiMESA, providing meaningful signal while leaving ample room for progress. MESA rankings are broadly consistent with RoboArena scores, suggesting that MESA captures method-level differences relevant beyond simulation. Project website: https://pairlab.github.io/MESA.

==> (inline-0) <==
\begin{Verbatim}[commandchars=\\\{\},breaklines,fontsize=\small,numbers=left]
\PYG{p}{\PYGZob{}}
\PYG{+w}{    }\PYG{n+nt}{\PYGZdq{}problem\PYGZus{}name\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+s+s2}{\PYGZdq{}mimiclabs\PYGZus{}lab1\PYGZus{}tabletop\PYGZus{}manipulation\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{    }\PYG{n+nt}{\PYGZdq{}fixtures\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}table\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}table\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}sliding\PYGZus{}top\PYGZus{}box\PYGZus{}631\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}sliding\PYGZus{}top\PYGZus{}box\PYGZus{}631\PYGZus{}1\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{]}
\PYG{+w}{    }\PYG{p}{\PYGZcb{},}
\PYG{+w}{    }\PYG{n+nt}{\PYGZdq{}regions\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}table\PYGZus{}sliding\PYGZus{}top\PYGZus{}box\PYGZus{}631\PYGZus{}1\PYGZus{}init\PYGZus{}region\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}target\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+s+s2}{\PYGZdq{}table\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}ranges\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{p}{[}
\PYG{+w}{                    }\PYG{l+m+mf}{0.05}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{\PYGZhy{}0.4}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{0.4}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{0.4}
\PYG{+w}{                }\PYG{p}{]}
\PYG{+w}{            }\PYG{p}{],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}extra\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}yaw\PYGZus{}rotation\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{l+m+mf}{\PYGZhy{}1.5707963267948966}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{1.5707963267948966}
\PYG{+w}{            }\PYG{p}{],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}rgba\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{1.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}
\PYG{+w}{            }\PYG{p}{]}
\PYG{+w}{        }\PYG{p}{\PYGZcb{},}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}table\PYGZus{}object\PYGZus{}1\PYGZus{}init\PYGZus{}region\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}target\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+s+s2}{\PYGZdq{}table\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}ranges\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{p}{[}
\PYG{+w}{                    }\PYG{l+m+mf}{0.05}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{\PYGZhy{}0.4}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{0.4}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{0.4}
\PYG{+w}{                }\PYG{p}{]}
\PYG{+w}{            }\PYG{p}{],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}extra\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}yaw\PYGZus{}rotation\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{l+m+mf}{\PYGZhy{}1.5707963267948966}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{1.5707963267948966}
\PYG{+w}{            }\PYG{p}{],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}rgba\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{1.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}
\PYG{+w}{            }\PYG{p}{]}
\PYG{+w}{        }\PYG{p}{\PYGZcb{},}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}table\PYGZus{}robocasa\PYGZus{}bell\PYGZus{}pepper\PYGZus{}1\PYGZus{}1\PYGZus{}1\PYGZus{}init\PYGZus{}region\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}target\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+s+s2}{\PYGZdq{}table\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}ranges\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{p}{[}
\PYG{+w}{                    }\PYG{l+m+mf}{0.05}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{\PYGZhy{}0.4}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{0.4}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{0.4}
\PYG{+w}{                }\PYG{p}{]}
\PYG{+w}{            }\PYG{p}{],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}extra\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}yaw\PYGZus{}rotation\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{l+m+mf}{\PYGZhy{}1.5707963267948966}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{1.5707963267948966}
\PYG{+w}{            }\PYG{p}{],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}rgba\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{1.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}
\PYG{+w}{            }\PYG{p}{]}
\PYG{+w}{        }\PYG{p}{\PYGZcb{},}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}table\PYGZus{}wooden\PYGZus{}tray\PYGZus{}1\PYGZus{}2\PYGZus{}init\PYGZus{}region\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}target\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+s+s2}{\PYGZdq{}table\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}ranges\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{p}{[}
\PYG{+w}{                    }\PYG{l+m+mf}{0.05}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{\PYGZhy{}0.4}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{0.4}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{0.4}
\PYG{+w}{                }\PYG{p}{]}
\PYG{+w}{            }\PYG{p}{],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}extra\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}yaw\PYGZus{}rotation\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{l+m+mf}{\PYGZhy{}1.5707963267948966}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{1.5707963267948966}
\PYG{+w}{            }\PYG{p}{],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}rgba\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{1.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}
\PYG{+w}{            }\PYG{p}{]}
\PYG{+w}{        }\PYG{p}{\PYGZcb{},}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}table\PYGZus{}robocasa\PYGZus{}bottled\PYGZus{}water\PYGZus{}12\PYGZus{}1\PYGZus{}3\PYGZus{}init\PYGZus{}region\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}target\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+s+s2}{\PYGZdq{}table\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}ranges\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{p}{[}
\PYG{+w}{                    }\PYG{l+m+mf}{0.05}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{\PYGZhy{}0.4}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{0.4}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{0.4}
\PYG{+w}{                }\PYG{p}{]}
\PYG{+w}{            }\PYG{p}{],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}extra\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}yaw\PYGZus{}rotation\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{l+m+mf}{\PYGZhy{}1.5707963267948966}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{1.5707963267948966}
\PYG{+w}{            }\PYG{p}{],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}rgba\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{1.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}
\PYG{+w}{            }\PYG{p}{]}
\PYG{+w}{        }\PYG{p}{\PYGZcb{},}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}table\PYGZus{}robocasa\PYGZus{}pan\PYGZus{}24\PYGZus{}1\PYGZus{}4\PYGZus{}init\PYGZus{}region\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}target\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+s+s2}{\PYGZdq{}table\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}ranges\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{p}{[}
\PYG{+w}{                    }\PYG{l+m+mf}{0.05}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{\PYGZhy{}0.4}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{0.4}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{0.4}
\PYG{+w}{                }\PYG{p}{]}
\PYG{+w}{            }\PYG{p}{],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}extra\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}yaw\PYGZus{}rotation\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{l+m+mf}{\PYGZhy{}1.5707963267948966}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{1.5707963267948966}
\PYG{+w}{            }\PYG{p}{],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}rgba\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{1.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}
\PYG{+w}{            }\PYG{p}{]}
\PYG{+w}{        }\PYG{p}{\PYGZcb{},}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}table\PYGZus{}robocasa\PYGZus{}tomato\PYGZus{}0\PYGZus{}1\PYGZus{}5\PYGZus{}init\PYGZus{}region\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}target\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+s+s2}{\PYGZdq{}table\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}ranges\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{p}{[}
\PYG{+w}{                    }\PYG{l+m+mf}{0.05}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{\PYGZhy{}0.4}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{0.4}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{0.4}
\PYG{+w}{                }\PYG{p}{]}
\PYG{+w}{            }\PYG{p}{],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}extra\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}yaw\PYGZus{}rotation\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{l+m+mf}{\PYGZhy{}1.5707963267948966}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{1.5707963267948966}
\PYG{+w}{            }\PYG{p}{],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}rgba\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{1.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}
\PYG{+w}{            }\PYG{p}{]}
\PYG{+w}{        }\PYG{p}{\PYGZcb{},}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}table\PYGZus{}robocasa\PYGZus{}squash\PYGZus{}1\PYGZus{}1\PYGZus{}6\PYGZus{}init\PYGZus{}region\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}target\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+s+s2}{\PYGZdq{}table\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}ranges\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{p}{[}
\PYG{+w}{                    }\PYG{l+m+mf}{0.05}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{\PYGZhy{}0.4}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{0.4}\PYG{p}{,}
\PYG{+w}{                    }\PYG{l+m+mf}{0.4}
\PYG{+w}{                }\PYG{p}{]}
\PYG{+w}{            }\PYG{p}{],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}extra\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}yaw\PYGZus{}rotation\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{l+m+mf}{\PYGZhy{}1.5707963267948966}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{1.5707963267948966}
\PYG{+w}{            }\PYG{p}{],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}rgba\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{1.0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mf}{0.0}
\PYG{+w}{            }\PYG{p}{]}
\PYG{+w}{        }\PYG{p}{\PYGZcb{},}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}sliding\PYGZus{}top\PYGZus{}box\PYGZus{}631\PYGZus{}1\PYGZus{}contain\PYGZus{}region\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}target\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+s+s2}{\PYGZdq{}sliding\PYGZus{}top\PYGZus{}box\PYGZus{}631\PYGZus{}1\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}ranges\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}extra\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}yaw\PYGZus{}rotation\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{l+m+mi}{0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mi}{0}
\PYG{+w}{            }\PYG{p}{],}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}rgba\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{                }\PYG{l+m+mi}{0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mi}{0}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mi}{1}\PYG{p}{,}
\PYG{+w}{                }\PYG{l+m+mi}{0}
\PYG{+w}{            }\PYG{p}{]}
\PYG{+w}{        }\PYG{p}{\PYGZcb{}}
\PYG{+w}{    }\PYG{p}{\PYGZcb{},}
\PYG{+w}{    }\PYG{n+nt}{\PYGZdq{}objects\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}robocasa\PYGZus{}apple\PYGZus{}0\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}object\PYGZus{}1\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}robocasa\PYGZus{}bell\PYGZus{}pepper\PYGZus{}1\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}bell\PYGZus{}pepper\PYGZus{}1\PYGZus{}1\PYGZus{}1\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}wooden\PYGZus{}tray\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}wooden\PYGZus{}tray\PYGZus{}1\PYGZus{}2\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}robocasa\PYGZus{}bottled\PYGZus{}water\PYGZus{}12\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}bottled\PYGZus{}water\PYGZus{}12\PYGZus{}1\PYGZus{}3\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}robocasa\PYGZus{}pan\PYGZus{}24\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}pan\PYGZus{}24\PYGZus{}1\PYGZus{}4\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}robocasa\PYGZus{}tomato\PYGZus{}0\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}tomato\PYGZus{}0\PYGZus{}1\PYGZus{}5\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}robocasa\PYGZus{}squash\PYGZus{}1\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}squash\PYGZus{}1\PYGZus{}1\PYGZus{}6\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{]}
\PYG{+w}{    }\PYG{p}{\PYGZcb{},}
\PYG{+w}{    }\PYG{n+nt}{\PYGZdq{}textures\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}\PYGZcb{},}
\PYG{+w}{    }\PYG{n+nt}{\PYGZdq{}camera\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}rightshoulder\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}r\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+m+mf}{1.2}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}theta\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+m+mf}{1.0471975511965976}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}phi\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+m+mf}{0.7853981633974483}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}r\PYGZus{}radius\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}theta\PYGZus{}radius\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}phi\PYGZus{}radius\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+m+mf}{0.0}
\PYG{+w}{        }\PYG{p}{\PYGZcb{},}
\PYG{+w}{        }\PYG{n+nt}{\PYGZdq{}leftshoulder\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}r\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+m+mf}{1.2}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}theta\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+m+mf}{1.0471975511965976}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}phi\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+m+mf}{\PYGZhy{}0.7853981633974483}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}r\PYGZus{}radius\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}theta\PYGZus{}radius\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+m+mf}{0.0}\PYG{p}{,}
\PYG{+w}{            }\PYG{n+nt}{\PYGZdq{}phi\PYGZus{}radius\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{l+m+mf}{0.0}
\PYG{+w}{        }\PYG{p}{\PYGZcb{}}
\PYG{+w}{    }\PYG{p}{\PYGZcb{},}
\PYG{+w}{    }\PYG{n+nt}{\PYGZdq{}lighting\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}\PYGZcb{},}
\PYG{+w}{    }\PYG{n+nt}{\PYGZdq{}styles\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}\PYGZcb{},}
\PYG{+w}{    }\PYG{n+nt}{\PYGZdq{}scene\PYGZus{}properties\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{\PYGZob{}\PYGZcb{},}
\PYG{+w}{    }\PYG{n+nt}{\PYGZdq{}initial\PYGZus{}state\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}sliding\PYGZus{}top\PYGZus{}box\PYGZus{}631\PYGZus{}1\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}table\PYGZus{}sliding\PYGZus{}top\PYGZus{}box\PYGZus{}631\PYGZus{}1\PYGZus{}init\PYGZus{}region\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}object\PYGZus{}1\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}table\PYGZus{}object\PYGZus{}1\PYGZus{}init\PYGZus{}region\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}bell\PYGZus{}pepper\PYGZus{}1\PYGZus{}1\PYGZus{}1\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}table\PYGZus{}robocasa\PYGZus{}bell\PYGZus{}pepper\PYGZus{}1\PYGZus{}1\PYGZus{}1\PYGZus{}init\PYGZus{}region\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}wooden\PYGZus{}tray\PYGZus{}1\PYGZus{}2\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}table\PYGZus{}wooden\PYGZus{}tray\PYGZus{}1\PYGZus{}2\PYGZus{}init\PYGZus{}region\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}bottled\PYGZus{}water\PYGZus{}12\PYGZus{}1\PYGZus{}3\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}table\PYGZus{}robocasa\PYGZus{}bottled\PYGZus{}water\PYGZus{}12\PYGZus{}1\PYGZus{}3\PYGZus{}init\PYGZus{}region\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}pan\PYGZus{}24\PYGZus{}1\PYGZus{}4\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}table\PYGZus{}robocasa\PYGZus{}pan\PYGZus{}24\PYGZus{}1\PYGZus{}4\PYGZus{}init\PYGZus{}region\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}tomato\PYGZus{}0\PYGZus{}1\PYGZus{}5\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}table\PYGZus{}robocasa\PYGZus{}tomato\PYGZus{}0\PYGZus{}1\PYGZus{}5\PYGZus{}init\PYGZus{}region\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}squash\PYGZus{}1\PYGZus{}1\PYGZus{}6\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}table\PYGZus{}robocasa\PYGZus{}squash\PYGZus{}1\PYGZus{}1\PYGZus{}6\PYGZus{}init\PYGZus{}region\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{]}
\PYG{+w}{    }\PYG{p}{],}
\PYG{+w}{    }\PYG{n+nt}{\PYGZdq{}goal\PYGZus{}state\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{        }\PYG{l+s+s2}{\PYGZdq{}and\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}close\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}sliding\PYGZus{}top\PYGZus{}box\PYGZus{}631\PYGZus{}1\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}in\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}object\PYGZus{}1\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}sliding\PYGZus{}top\PYGZus{}box\PYGZus{}631\PYGZus{}1\PYGZus{}contain\PYGZus{}region\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{]}
\PYG{+w}{    }\PYG{p}{],}
\PYG{+w}{    }\PYG{n+nt}{\PYGZdq{}distractor\PYGZus{}goal\PYGZus{}specs\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}object\PYGZus{}1\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}wooden\PYGZus{}tray\PYGZus{}1\PYGZus{}2\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}object\PYGZus{}1\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}pan\PYGZus{}24\PYGZus{}1\PYGZus{}4\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}in\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}bell\PYGZus{}pepper\PYGZus{}1\PYGZus{}1\PYGZus{}1\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}sliding\PYGZus{}top\PYGZus{}box\PYGZus{}631\PYGZus{}1\PYGZus{}contain\PYGZus{}region\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}bell\PYGZus{}pepper\PYGZus{}1\PYGZus{}1\PYGZus{}1\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}wooden\PYGZus{}tray\PYGZus{}1\PYGZus{}2\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}bell\PYGZus{}pepper\PYGZus{}1\PYGZus{}1\PYGZus{}1\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}pan\PYGZus{}24\PYGZus{}1\PYGZus{}4\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}in\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}bottled\PYGZus{}water\PYGZus{}12\PYGZus{}1\PYGZus{}3\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}sliding\PYGZus{}top\PYGZus{}box\PYGZus{}631\PYGZus{}1\PYGZus{}contain\PYGZus{}region\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}bottled\PYGZus{}water\PYGZus{}12\PYGZus{}1\PYGZus{}3\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}wooden\PYGZus{}tray\PYGZus{}1\PYGZus{}2\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}bottled\PYGZus{}water\PYGZus{}12\PYGZus{}1\PYGZus{}3\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}pan\PYGZus{}24\PYGZus{}1\PYGZus{}4\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}in\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}pan\PYGZus{}24\PYGZus{}1\PYGZus{}4\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}sliding\PYGZus{}top\PYGZus{}box\PYGZus{}631\PYGZus{}1\PYGZus{}contain\PYGZus{}region\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}pan\PYGZus{}24\PYGZus{}1\PYGZus{}4\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}wooden\PYGZus{}tray\PYGZus{}1\PYGZus{}2\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}pan\PYGZus{}24\PYGZus{}1\PYGZus{}4\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}pan\PYGZus{}24\PYGZus{}1\PYGZus{}4\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}in\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}tomato\PYGZus{}0\PYGZus{}1\PYGZus{}5\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}sliding\PYGZus{}top\PYGZus{}box\PYGZus{}631\PYGZus{}1\PYGZus{}contain\PYGZus{}region\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}tomato\PYGZus{}0\PYGZus{}1\PYGZus{}5\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}wooden\PYGZus{}tray\PYGZus{}1\PYGZus{}2\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}tomato\PYGZus{}0\PYGZus{}1\PYGZus{}5\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}pan\PYGZus{}24\PYGZus{}1\PYGZus{}4\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}in\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}squash\PYGZus{}1\PYGZus{}1\PYGZus{}6\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}sliding\PYGZus{}top\PYGZus{}box\PYGZus{}631\PYGZus{}1\PYGZus{}contain\PYGZus{}region\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}squash\PYGZus{}1\PYGZus{}1\PYGZus{}6\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}wooden\PYGZus{}tray\PYGZus{}1\PYGZus{}2\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}on\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}squash\PYGZus{}1\PYGZus{}1\PYGZus{}6\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}robocasa\PYGZus{}pan\PYGZus{}24\PYGZus{}1\PYGZus{}4\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{]}
\PYG{+w}{    }\PYG{p}{],}
\PYG{+w}{    }\PYG{n+nt}{\PYGZdq{}demonstration\PYGZus{}states\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}open\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}sliding\PYGZus{}top\PYGZus{}box\PYGZus{}631\PYGZus{}1\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}grasp\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}object\PYGZus{}1\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}in\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}object\PYGZus{}1\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}sliding\PYGZus{}top\PYGZus{}box\PYGZus{}631\PYGZus{}1\PYGZus{}contain\PYGZus{}region\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{],}
\PYG{+w}{        }\PYG{p}{[}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}close\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{            }\PYG{l+s+s2}{\PYGZdq{}sliding\PYGZus{}top\PYGZus{}box\PYGZus{}631\PYGZus{}1\PYGZdq{}}
\PYG{+w}{        }\PYG{p}{]}
\PYG{+w}{    }\PYG{p}{],}
\PYG{+w}{    }\PYG{n+nt}{\PYGZdq{}language\PYGZus{}instruction\PYGZdq{}}\PYG{p}{:}\PYG{+w}{ }\PYG{p}{[}
\PYG{+w}{        }\PYG{l+s+s2}{\PYGZdq{}open\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{        }\PYG{l+s+s2}{\PYGZdq{}the\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{        }\PYG{l+s+s2}{\PYGZdq{}box\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{        }\PYG{l+s+s2}{\PYGZdq{}and\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{        }\PYG{l+s+s2}{\PYGZdq{}put\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{        }\PYG{l+s+s2}{\PYGZdq{}the\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{        }\PYG{l+s+s2}{\PYGZdq{}apple\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{        }\PYG{l+s+s2}{\PYGZdq{}in\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{        }\PYG{l+s+s2}{\PYGZdq{}it\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{        }\PYG{l+s+s2}{\PYGZdq{}and\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{        }\PYG{l+s+s2}{\PYGZdq{}close\PYGZdq{}}\PYG{p}{,}
\PYG{+w}{        }\PYG{l+s+s2}{\PYGZdq{}it\PYGZdq{}}
\PYG{+w}{    }\PYG{p}{]}
\PYG{p}{\PYGZcb{}}
\end{Verbatim}
